CopyNE: Better Contextual ASR by Copying Named Entities

End-to-end automatic speech recognition (ASR) systems have made significant progress in general scenarios. However, it remains challenging to transcribe contextual named entities (NEs) in the contextual ASR scenario. Previous approaches have attempted to address this by utilizing the NE dictionary. These approaches treat entities as individual tokens and generate them token-by-token, which may result in incomplete transcriptions of entities. In this paper, we treat entities as indivisible wholes and introduce the idea of copying into ASR. We design a systematic mechanism called CopyNE, which can copy entities from the NE dictionary. By copying all tokens of an entity at once, we can reduce errors during entity transcription, ensuring the completeness of the entity. Experiments demonstrate that CopyNE consistently improves the accuracy of transcribing entities compared to previous approaches. Even when based on the strong Whisper, CopyNE still achieves notable improvements.

==> figs/joint-ctc-transformer.tex <==
\begin{figure*}[htbp]
    \centering
    \begin{minipage}{1\columnwidth}
    \centering
    \scalebox{0.6}{
    \begin{tikzpicture}[
        connect/.style={
                rounded corners=4pt,
                very thick,
                draw=black!80
            },
        arrow/.style={
                arrows = {-Straight Barb[length=0.8mm]},
                shorten >= 2pt,
                shorten <= 1.5pt,
                very thick
            },
        inner arrow/.style={
                arrows = {-Straight Barb[length=0.4mm]},
                shorten >= 2pt,
                shorten <= 2pt,
                thin,
                draw=black!50
            },
        input/.style={
                rectangle,
                rounded corners=1mm,
                thin,
                dashed,
                draw=none,
                minimum width=3.5cm,
                minimum height=0.6cm,
            },
        share/.style={
                minimum height=0.5cm,
                  fill=orange!10,
                draw={rgb,255:red,225; green,209; blue,183},
                rounded corners=2mm,
            },
        chart/.style={
                circle,
                minimum size=3mm,
                draw=white,
                fill={rgb,255:red,189; green,215; blue,237},
                inner sep=0pt
        },
        chart1/.style={
                circle,
                minimum size=3mm,
                draw=white,
                fill={rgb,255:red,30; green,78; blue,120},
                inner sep=0pt
        },
        chart2/.style={
                circle,
                minimum size=3mm,
                draw=white,
                fill={rgb,255:red,205; green,223; blue,230},
                inner sep=0pt
        },
        chart3/.style={
                circle,
                minimum size=3mm,
                draw=white,
                fill={rgb,255:red,68; green,113; blue,199},
                inner sep=0pt
        },
        vilayer/.style={
                trapezium, 
                draw, 
                trapezium left angle=60, 
                trapezium right angle=120,
                rounded corners=1mm,
        },
        task4/.style={
                minimum height=0.5cm,
                draw=black,
                rounded corners=2mm,
                fill={rgb,255:red,240; green,249; blue,244},
            },
        task3/.style={
                minimum height=0.5cm,
                draw=white,
                rounded corners=2mm,
            },
        task2/.style={
                minimum height=0.5cm,
                fill={rgb,255:red,204; green,223; blue,230},
                draw={rgb,255:red,151; green,181; blue,191},
                rounded corners=2mm,
            },
        label/.style={
                inner sep=0.5mm,
                fill=white,
                minimum height=0.5cm,
            },
        task1/.style={
                minimum height=0.5cm,
                fill={rgb,255:red,253; green,210; blue,191},
                draw={rgb,255:red,233; green,133; blue,128},
                rounded corners=2mm
            },
        inner lstm/.style={
                fill=white,
                rectangle,
                rounded corners=1mm,
                semithick,
                draw=black!50,
                fill opacity=0.8
            },
        cell/.style={
                inner sep=2mm,
                rectangle,
                rounded corners=1mm,
                semithick,
                draw=black!50,
            },
        ocell/.style={
                solid,
                minimum height=0.5cm,
                rectangle,
                rounded corners=1mm,
                thick,
            },
        dep arrow/.style={
        arrows = {-Latex[round,open,length=8pt,width=6pt]},
        shorten >= 2pt,
        shorten <= 1.5pt,
        thick
        }
        ]
        \centering
        \node[inner sep=0pt] (waveform) at (0,0)
            {\includegraphics[width=0.4\textwidth]{figs/wave_pic.png}};
        \node[anchor=base] at ($(waveform.north) + (-0.3cm, 0.01cm)$) (input_x) {$\bm{X}$};
        \node [task2, ocell, anchor=south, fill opacity=0.85, minimum height=1.29cm, minimum width=2.88cm, align=center] (encoder) at ($(waveform.north) + (0, 0.8cm)$) {Audio \\ Encoder};
        \draw [arrow, connect] ($(waveform.north) + (0cm, -0.2cm)$) -- ($(encoder.south) + (0cm, 0)$);
        \node[anchor=base] at ($(encoder.north) + (-0.3cm, 0.2cm)$) (encoder_h_1) {$\bm{H}$};
        \node [task2, ocell, anchor=west, fill opacity=0.85, minimum height=1.29cm, minimum width=4.7cm, align=center] (decoder) at ($(encoder.east) + (1.6cm, 0.0cm)$) {Decoder};
        \draw [arrow, connect] ($(encoder.east) + (0.cm, 0cm)$) -- ($(decoder.west) + (0cm, 0)$);
        \node[anchor=base] at ($(encoder.east) + (+0.75cm, 0.1cm)$) (encoder_h_2) {$\bm{H}$};
        \node [share, ocell] [minimum width=2.88cm, minimum height=0.675cm, anchor=south, align=center] (ctc-layer) at ($(encoder.north) + (0, 0.7cm)$) {CTC Layer};
        \draw [arrow, connect] ($(encoder.north) + (0.cm, 0cm)$) -- ($(ctc-layer.south) + (0cm, 0)$);
        \node[anchor=base] at ($(ctc-layer.north) + (0cm, 0.7cm)$) (ctc-loss) {$\mathcal{L}_{ctc}$};
        \draw [arrow, connect] ($(ctc-layer.north) + (0.cm, 0cm)$) -- ($(ctc-loss.south) + (0cm, +0.15cm)$);

        \node[anchor=base] at ($(decoder.south west) + (+0.4cm, -0.85cm)$) (start) {<s>$_0$};
        \node[anchor=east] at ($(start.west) + (-0.01cm, 0cm)$) (decoder-input-1) {\small decoder};
        \node[anchor=base] at ($(decoder-input-1.south) + (-0.0cm, -0.2cm)$) (decoder-input-2) {\small input:};
        
        \node[anchor=west] at ($(start.east) + (+0.08cm, 0)$) (an) {安$_1$};
        \node[anchor=base] at ($(an.south) + (+0.0cm, -0.2cm)$) (AN) {\pinyin{an1}};
        
        \node[anchor=west] at ($(an.east) + (+0.12cm, 0)$) (hui) {徽$_2$};
        \node[anchor=base] at ($(hui.south) + (+0.0cm, -0.2cm)$) (HUI) {\pinyin{hui1}};
        
        \node[anchor=west] at ($(hui.east) + (+0.12cm, 0)$) (tong) {铜$_3$};
        \node[anchor=base] at ($(tong.south) + (+0.0cm, -0.2cm)$) (TONG) {\pinyin{tong2}};
        
        \node[anchor=west] at ($(tong.east) + (+0.12cm, 0)$) (ling) {陵$_4$};
        \node[anchor=base] at ($(ling.south) + (+0.0cm, -0.2cm)$) (LING) {\pinyin{ling2}};
        
        \node[anchor=west] at ($(ling.east) + (+0.1cm, 0)$) (dot) {$\ldots$};

        \draw [arrow, connect] ($(start.north) + (0.cm, -0.05cm)$) -- ($(start.south) + (0cm, +1.05cm)$);
        \draw [arrow, connect] ($(an.north) + (0.cm, -0.1cm)$) -- ($(an.south) + (0cm, +1.1cm)$);
        \draw [arrow, connect] ($(hui.north) + (0.cm, -0.1cm)$) -- ($(hui.south) + (0cm, +1.1cm)$);
        \draw [arrow, connect] ($(tong.north) + (0.cm, -0.1cm)$) -- ($(tong.south) + (0cm, +1.1cm)$);
        \draw [arrow, connect] ($(ling.north) + (0.cm, -0.1cm)$) -- ($(ling.south) + (0cm, +1.1cm)$);

        \node[anchor=base] at ($(decoder.north west) + (+0.4cm, +0.7cm)$) (tgt-an) {安$_1$};
        \node[anchor=west] at ($(tgt-an.east) + (+0.12cm, 0)$) (tgt-hui) {徽$_2$};
        \node[anchor=west] at ($(tgt-hui.east) + (+0.12cm, 0)$) (tgt-tong) {铜$_3$};
        \node[anchor=west] at ($(tgt-tong.east) + (+0.12cm, 0)$) (tgt-ling) {陵$_4$};
        \node[anchor=west] at ($(tgt-ling.east) + (+0.1cm, 0)$) (tgt-dot) {$\ldots$};

        \draw [arrow, connect] ($(tgt-an.south) + (0.cm, -0.55cm)$) -- ($(tgt-an.south) + (0cm, +0.1cm)$);
        \draw [arrow, connect] ($(tgt-hui.south) + (0.cm, -0.55cm)$) -- ($(tgt-hui.south) + (0cm, +0.1cm)$);
        \draw [arrow, connect] ($(tgt-tong.south) + (0.cm, -0.55cm)$) -- ($(tgt-tong.south) + (0cm, +0.1cm)$);
        \draw [arrow, connect] ($(tgt-ling.south) + (0.cm, -0.55cm)$) -- ($(tgt-ling.south) + (0cm, +0.1cm)$);
        \draw [arrow, connect] ($(tgt-dot.south) + (0.cm, -0.7cm)$) -- ($(tgt-dot.south) + (0cm, -0.05cm)$);


        \node [share, fill=none, draw=gray, densely dashed] [minimum width=4.5cm, minimum height=0.6cm, anchor=south] (dashed-tgt-rec) at ($(decoder.north) + (-0.25cm, 0.6cm)$) {};
        \node[anchor=east] at ($(dashed-tgt-rec.west) + (-0.0cm, 0.0cm)$) (y) {$\bm{y}$:};
        \node[anchor=base] at ($(dashed-tgt-rec.north) + (0cm, 0.7cm)$) (trans-loss) {$\mathcal{L}_{trans}$};
        \draw [arrow, connect] ($(dashed-tgt-rec.north) + (0.cm, 0cm)$) -- ($(trans-loss.south) + (0cm, +0.15cm)$);
        
    \end{tikzpicture}}
    \caption{The CTC-Transformer model.}
    \label{fig:joint-ctc-transformer-model}
    \end{minipage}
    \begin{minipage}{1\columnwidth}
    \centering
    \scalebox{0.6}{
    \begin{tikzpicture}[
        connect/.style={
                rounded corners=4pt,
                very thick,
                draw=black!80
            },
        arrow/.style={
                arrows = {-Straight Barb[length=0.8mm]},
                shorten >= 2pt,
                shorten <= 1.5pt,
                very thick
            },
        inner arrow/.style={
                arrows = {-Straight Barb[length=0.4mm]},
                shorten >= 2pt,
                shorten <= 2pt,
                thin,
                draw=black!50
            },
        input/.style={
                rectangle,
                rounded corners=1mm,
                thin,
                dashed,
                draw=none,
                minimum width=3.5cm,
                minimum height=0.6cm,
            },
        share/.style={
                minimum height=0.5cm,
                  fill=orange!10,
                draw={rgb,255:red,225; green,209; blue,183},
                rounded corners=2mm,
            },
        chart/.style={
                circle,
                minimum size=3mm,
                draw=white,
                fill={rgb,255:red,189; green,215; blue,237},
                inner sep=0pt
        },
        chart1/.style={
                circle,
                minimum size=3mm,
                draw=white,
                fill={rgb,255:red,30; green,78; blue,120},
                inner sep=0pt
        },
        chart2/.style={
                circle,
                minimum size=3mm,
                draw=white,
                fill={rgb,255:red,205; green,223; blue,230},
                inner sep=0pt
        },
        chart3/.style={
                circle,
                minimum size=3mm,
                draw=white,
                fill={rgb,255:red,68; green,113; blue,199},
                inner sep=0pt
        },
        vilayer/.style={
                trapezium, 
                draw, 
                trapezium left angle=60, 
                trapezium right angle=120,
                rounded corners=1mm,
        },
        task4/.style={
                minimum height=0.5cm,
                draw=black,
                rounded corners=2mm,
                fill={rgb,255:red,240; green,249; blue,244},
            },
        task3/.style={
                minimum height=0.5cm,
                draw=white,
                rounded corners=2mm,
            },
        task2/.style={
                minimum height=0.5cm,
                fill={rgb,255:red,204; green,223; blue,230},
                draw={rgb,255:red,151; green,181; blue,191},
                rounded corners=2mm,
            },
        label/.style={
                inner sep=0.5mm,
                fill=white,
                minimum height=0.5cm,
            },
        task1/.style={
                minimum height=0.5cm,
                fill={rgb,255:red,253; green,210; blue,191},
                draw={rgb,255:red,233; green,133; blue,128},
                rounded corners=2mm
            },
        task5/.style={
                minimum height=0.5cm,
                fill={rgb,255:red,187; green,214; blue,184},
                draw={rgb,255:red,148; green,175; blue,159},
                rounded corners=2mm
            },
        task6/.style={
                minimum height=0.5cm,
                fill={rgb,255:red,255; green,255; blue,255},
                draw={rgb,255:red,0; green,0; blue,0},
                rounded corners=2mm
            },
        inner lstm/.style={
                fill=white,
                rectangle,
                rounded corners=1mm,
                semithick,
                draw=black!50,
                fill opacity=0.8
            },
        cell/.style={
                inner sep=2mm,
                rectangle,
                rounded corners=1mm,
                semithick,
                draw=black!50,
            },
        ocell/.style={
                solid,
                minimum height=0.5cm,
                rectangle,
                rounded corners=1mm,
                thick,
            },
         hatcell/.style={
                solid,
                minimum height=0.5cm,
                rectangle,
                rounded corners=0mm,
                thick,
            },
        dep arrow/.style={
        arrows = {-Latex[round,open,length=8pt,width=6pt]},
        shorten >= 2pt,
        shorten <= 1.5pt,
        thick
        }
        ]
        \centering
        \node[inner sep=0pt] (waveform) at (0,0)
            {\includegraphics[width=0.4\textwidth]{figs/wave_pic.png}};
        \node[anchor=base] at ($(waveform.north) + (-0.3cm, 0.01cm)$) (input_x) {$\bm{X}$};
        \node [task2, ocell, anchor=south, fill opacity=0.85, minimum height=1.29cm, minimum width=2.88cm, align=center] (encoder) at ($(waveform.north) + (0, 0.8cm)$) {Audio \\ Encoder};
        \draw [arrow, connect] ($(waveform.north) + (0cm, -0.2cm)$) -- ($(encoder.south) + (0cm, 0)$);
        \node[anchor=base] at ($(encoder.north) + (-0.3cm, 0.2cm)$) (encoder_h_1) {$\bm{H}$};
        \node [task2, ocell, anchor=west, fill opacity=0.85, minimum height=1.29cm, minimum width=4.7cm, align=center] (decoder) at ($(encoder.east) + (1.6cm, 0.0cm)$) {Decoder};
        \node[anchor=base] at ($(decoder.north) + (-0.3cm, 0.2cm)$) (decoder_out) {$\bm{d}_{u}$};
        
        \draw [arrow, connect] ($(encoder.east) + (0.cm, 0cm)$) -- ($(decoder.west) + (0cm, 0)$);
        \node[anchor=base] at ($(encoder.east) + (+0.75cm, 0.1cm)$) (encoder_h_2) {$\bm{H}$};
        \node [share, ocell] [minimum width=2.88cm, minimum height=0.675cm, anchor=south, align=center] (ctc-layer) at ($(encoder.north) + (0, 0.7cm)$) {CTC Layer};
        \draw [arrow, connect] ($(encoder.north) + (0.cm, 0cm)$) -- ($(ctc-layer.south) + (0cm, 0)$);
        \node[anchor=base] at ($(ctc-layer.north) + (0cm, 0.7cm)$) (ctc-loss) {$\mathcal{L}_{ctc}$};
        \draw [arrow, connect] ($(ctc-layer.north) + (0.cm, 0cm)$) -- ($(ctc-loss.south) + (0cm, +0.15cm)$);

        \node[anchor=base] at ($(decoder.south west) + (+0.4cm, -0.85cm)$) (start) {<s>$_0$};
        \node[anchor=east] at ($(start.west) + (-0.01cm, 0cm)$) (decoder-input-1) {\small decoder};
        \node[anchor=base] at ($(decoder-input-1.south) + (-0.0cm, -0.2cm)$) (decoder-input-2) {\small input:};
        
        \node[anchor=west] at ($(start.east) + (+0.08cm, 0)$) (an) {安$_1$};
        \node[anchor=base] at ($(an.south) + (+0.0cm, -0.2cm)$) (AN) {\pinyin{an1}};
        
        \node[anchor=west] at ($(an.east) + (+0.12cm, 0)$) (hui) {徽$_2$};
        \node[anchor=base] at ($(hui.south) + (+0.0cm, -0.22cm)$) (HUI) {\pinyin{hui1}};
        
        \node[anchor=west] at ($(hui.east) + (+0.12cm, 0)$) (tong) {铜$_3$};
        \node[anchor=base] at ($(tong.south) + (+0.0cm, -0.2cm)$) (TONG) {\pinyin{tong2}};
        
        \node[anchor=west] at ($(tong.east) + (+0.12cm, 0)$) (ling) {陵$_4$};
        \node[anchor=base] at ($(ling.south) + (+0.0cm, -0.2cm)$) (LING) {\pinyin{ling2}};
        
        \node[anchor=west] at ($(ling.east) + (+0.1cm, 0)$) (dot) {$\ldots$};

        \draw [arrow, connect] ($(start.north) + (0.cm, -0.05cm)$) -- ($(start.south) + (0cm, +1.05cm)$);
        \draw [arrow, connect] ($(an.north) + (0.cm, -0.1cm)$) -- ($(an.south) + (0cm, +1.1cm)$);
        \draw [arrow, connect] ($(hui.north) + (0.cm, -0.1cm)$) -- ($(hui.south) + (0cm, +1.1cm)$);
        \draw [arrow, connect] ($(tong.north) + (0.cm, -0.1cm)$) -- ($(tong.south) + (0cm, +1.1cm)$);
        \draw [arrow, connect] ($(ling.north) + (0.cm, -0.1cm)$) -- ($(ling.south) + (0cm, +1.1cm)$);

        \node [task1, ocell] [minimum width=4.7cm, minimum height=0.6cm, anchor=south, fill opacity=0.85] (dot-att) at ($(decoder.north) + (0.0cm, 0.8cm)$) {Dot-product Attention};
        \draw [arrow, connect] ($(decoder.north) + (0.cm, 0.0cm)$) -- ($(dot-att.south) + (0cm, +0cm)$);

        \node [task5, ocell] [minimum width=2.7cm, minimum height=0.8cm, anchor=west, fill opacity=0.85, align=center] (concoder) at ($(dot-att.east) + (1.cm, 0.0cm)$) {NE \\ Encoder};
        \node[anchor=base] at ($(concoder.west) + (-0.5cm, -0.45cm)$) (concoder_out) {$\bm{Z}$};
        


        \node [task6, hatcell] [minimum width=2.7cm, minimum height=0.2cm, anchor=west, fill opacity=0.85, align=center] (z1) at ($(decoder.north east) + (1.cm, -0.35cm)$) {$e_0=\varnothing$};
        \node [task6, hatcell] [minimum width=2.7cm, minimum height=0.2cm, anchor=north, fill opacity=0.85, align=center] (z2) at ($(z1.south) + (0.cm, -0.01cm)$) {$e_1=$\textcolor{blue}{铜陵}};
        \node [task6, hatcell] [minimum width=2.7cm, minimum height=0.2cm, anchor=north, fill opacity=0.85, align=center] (z3) at ($(z2.south) + (0.cm, -0.01cm)$) {$e_2=$\textcolor{red}{安徽}};
        \node[anchor=base] at ($(z3.south) + (+0.cm, -0.5cm)$) (input_dictionary) {{NE dictionary}};

        \draw [arrow, connect] ($(z1.north) + (0.cm, -0.0cm)$) -- ($(concoder.south) + (0cm, +0.0cm)$);
        \draw [arrow, connect] ($(concoder.west) + (0.cm, -0.0cm)$) -- ($(dot-att.east) + (0cm, +0.0cm)$);

        \node[anchor=base] at ($(dot-att.north west) + (+0.4cm, +0.8cm)$) (tgt-an) {\textcolor{red}{安}$_1$};
        \node[anchor=west] at ($(tgt-an.east) + (+0.12cm, 0)$) (tgt-hui) {\textcolor{red}{徽}$_2$};
        \node[anchor=west] at ($(tgt-hui.east) + (+0.12cm, 0)$) (tgt-tong) {\textcolor{blue}{铜}$_3$};
        \node[anchor=west] at ($(tgt-tong.east) + (+0.12cm, 0)$) (tgt-ling) {\textcolor{blue}{陵}$_4$};
        \node[anchor=west] at ($(tgt-ling.east) + (+0.1cm, 0)$) (tgt-dot) {$\ldots$};
        \draw [arrow, connect] ($(tgt-an.south) + (0.cm, -0.55cm)$) -- ($(tgt-an.south) + (0cm, +0.08cm)$);
        \draw [arrow, connect] ($(tgt-hui.south) + (0.cm, -0.55cm)$) -- ($(tgt-hui.south) + (0cm, +0.08cm)$);
        \draw [arrow, connect] ($(tgt-tong.south) + (0.cm, -0.55cm)$) -- ($(tgt-tong.south) + (0cm, +0.08cm)$);
        \draw [arrow, connect] ($(tgt-ling.south) + (0.cm, -0.55cm)$) -- ($(tgt-ling.south) + (0cm, +0.08cm)$);
        \draw [arrow, connect] ($(tgt-dot.south) + (0.cm, -0.7cm)$) -- ($(tgt-dot.south) + (0cm, -0.08cm)$);
        \node [share, fill=none, draw=gray, densely dashed] [minimum width=4.5cm, minimum height=0.8cm, anchor=south] (dashed-tgt-rec) at ($(dot-att.north) + (-0.25cm, 0.6cm)$) {};
        \node[anchor=east] at ($(dashed-tgt-rec.west) + (-0.0cm, 0.cm)$) (y) {$\bm{y}$:};
        \node[anchor=west] at ($(dashed-tgt-rec.east) + (1.cm, 0cm)$) (trans-loss) {$\mathcal{L}_{trans}$};
        \draw [arrow, connect] ($(dashed-tgt-rec.east) + (0.cm, 0cm)$) -- ($(trans-loss.west) + (0cm, +0.cm)$);

        \node[anchor=base] at ($(tgt-an.north) + (+0.0cm, +0.7cm)$) (cp-tgt-1) {\textcolor{red}{$e_2$}};
        \node[anchor=base] at ($(tgt-hui.north) + (+0.0cm, +0.7cm)$) (cp-tgt-2) {$e_0$};
        \node[anchor=base] at ($(tgt-tong.north) + (+0.0cm, +0.7cm)$) (cp-tgt-3) {\textcolor{blue}{$e_1$}};
        \node[anchor=base] at ($(tgt-ling.north) + (+0.0cm, +0.7cm)$) (cp-tgt-4) {$e_0$};
        \node[anchor=base] at ($(tgt-dot.north) + (+0.0cm, +0.9cm)$) (cp-tgt-5) {$\ldots$};
        \node [share, fill=none, draw=gray, densely dashed] [minimum width=4.5cm, minimum height=0.6cm, anchor=south] (dashed-copy-rec) at ($(dashed-tgt-rec.north) + (-0.cm, 0.35cm)$) {};
        \node[anchor=east] at ($(dashed-copy-rec.west) + (-0.0cm, 0.cm)$) (cp) {$\bm{\sigma}$:};
        \node[anchor=west] at ($(dashed-copy-rec.east) + (1.cm, 0cm)$) (copy-loss) {$\mathcal{L}_{copy}$};
        \draw [arrow, connect] ($(dashed-copy-rec.east) + (0.cm, 0cm)$) -- ($(copy-loss.west) + (0cm, +0.cm)$);
        
        
    \end{tikzpicture}}
    \caption{Our CopyNE model.}
    \label{fig:copyne-model}
    \end{minipage}
\end{figure*}
